Scalable Identification of Partially Observed Systems with Certainty-Equivalent EM

System identification is a key step for model-based control, estimator design, and output prediction. This work considers the offline identification of partially observed nonlinear systems. We empirically show that the certainty-equivalent approximation to expectation-maximization can be a reliable and scalable approach for high-dimensional deterministic systems, which are common in robotics. We formulate certainty-equivalent expectation-maximization as block coordinate-ascent, and provide an efficient implementation. The algorithm is tested on a simulated system of coupled Lorenz attractors, demonstrating its ability to identify high-dimensional systems that can be intractable for particle-based approaches. Our approach is also used to identify the dynamics of an aerobatic helicopter. By augmenting the state with unobserved fluid states, a model is learned that predicts the acceleration of the helicopter better than state-of-the-art approaches. The codebase for this work is available at https://github.com/sisl/CEEM.

==> Figures/graphicalmodel.tex <==
\begin{tikzpicture}
        
    \def\horsep{12em};
    \def\versep{7em};
    
    \def\circrad{3em};

    \def\Pheight{\circrad*0.7};

    
	\node[circle, minimum size=\circrad, draw=black, fill=gray!20] (xt) at (0,0) {$x_t$};
	
	\node[circle, minimum size=\circrad, draw=black, fill=gray!20] (xtp1) at ($(xt)+(\horsep,0)$) {$x_{t+1}$};
	
    
    \node[circle, minimum size=\circrad, draw=black, fill=white] (ut) at ($(xt)!0.5!(xtp1) + (0,-0.6*\versep)$) {$u_t$};
    
    
    \node[circle, minimum size=\circrad, draw=black, fill=white] (ot) at ($(xt) + (0,-0.6*\versep)$) {$y_t$};
    
    
    \node[circle, minimum size=\circrad, draw=black, fill=white] (otp1) at ($(xtp1) + (0,-0.6*\versep)$) {$y_{t+1}$};
    
    
    

    
    
    
    \draw[->] (xt) -- (xtp1);
    
    
    
    \draw[->] (ut) -- (xtp1);
    
    
    \draw[->] (ut) -- (ot);
    
    
    
    
    \draw[->] (xt) -- (ot);
    
    
    
    \draw[->] (xtp1) -- (otp1);
    
    
    \node[left of=xt, xshift=-0.1*\horsep] (cdots1) {$\cdots$};
    \draw[->] (cdots1) -- (xt);
    
    \node[right of=otp1, xshift=0.1*\horsep] (cdotso) {$\cdots$};
    \draw[<-] (otp1) -- (cdotso);
    
    \node[right of=xtp1, xshift=0.1*\horsep] (cdots2) {$\cdots$};
    \draw[-] (xtp1) -- (cdots2);
    
    
    
    \node[circle, minimum size=\circrad, draw=black, fill=white] (bxt) at ($(ot)+(0,-\versep)$) {$\hat{x}_t$};
	
	\node[circle, minimum size=\circrad, draw=black, fill=white] (bxtp1) at ($(bxt)+(\horsep,0)$) {$\hat{x}_{t+1}$};
	
	
    \node[rectangle, minimum width=\circrad*1.8, minimum height=\circrad*0.6, draw=black, fill=white] (f1) at ($(bxt)!0.5!(bxtp1)$) {\footnotesize$f_\theta(\hat{x},u, t)$};
    

    \node[rectangle, minimum width=\circrad*2, minimum height=\Pheight, draw=black, fill=white] (P1h) at ($(bxt)!0.5!(ot)$) {\footnotesize$g_\theta(\hat{x}, u, t)$};
    
    \node[rectangle, minimum width=\circrad*2, minimum height=\Pheight, draw=black, fill=white] (P2h) at ($(bxtp1)!0.5!(otp1)$) {\footnotesize$g_\theta(\hat{x}, u,t+1)$};

    \draw[->] (ut.south) |- (P1h.east);
    \draw[->] (bxt) -- (f1);
    \draw[->] (f1) -- (bxtp1);

    \draw[->] (bxt) -- (P1h);
    \draw[->] (P1h) -- (ot);
    \draw[->] (bxtp1) -- (P2h);
    \draw[->] (P2h) -- (otp1);
    
    \node[left of=bxt] (cdots1) {$\cdots$};
    \draw[-] (cdots1) -- (bxt);
    
    \node[right of=bxtp1] (cdots2) {$\cdots$};
    \draw[-] (bxtp1) -- (cdots2);

    \draw[->] (ut) -- (f1);

    \coordinate (Phm) at ($(P1h)!0.5!(P2h)$);
    \coordinate (bxm) at ($(bxt)!0.5!(bxtp1)$);
    
    \node[dashed, rounded corners, rectangle, minimum height=\versep, minimum width=1.7*\horsep, draw=black!50, anchor=center] (box2) at ($(Phm)!0.5!(bxm) - (0,0.1)$) {};
    
    \node[rotate=90, align=center] (inflearn) at ($(box2)+(-\horsep,0)$) {System\\Identification};
	
\end{tikzpicture}
